Background Summarization of Event Timelines

Generating concise summaries of news events is a challenging natural language processing task. While journalists often curate timelines to highlight key sub-events, newcomers to a news event face challenges in catching up on its historical context. In this paper, we address this need by introducing the task of background news summarization, which complements each timeline update with a background summary of relevant preceding events. We construct a dataset by merging existing timeline datasets and asking human annotators to write a background summary for each timestep of each news event. We establish strong baseline performance using state-of-the-art summarization systems and propose a query-focused variant to generate background summaries. To evaluate background summary quality, we present a question-answering-based evaluation metric, Background Utility Score (BUS), which measures the percentage of questions about a current event timestep that a background summary answers. Our experiments show the effectiveness of instruction fine-tuned systems such as Flan-T5, in addition to strong zero-shot performance using GPT-3.5.

==> images/ab.tex <==
\begin{figure}[t]
\makeatletter
\newcommand\resetstackedplots{
\makeatletter
\pgfplots@stacked@isfirstplottrue
\makeatother
\addplot [forget plot,draw=none] coordinates{(BWS,0) (BUS--GPT-3.5,0) (BUS--GPT-4,0) (BUS--Human,0)};
}
\makeatother
\pgfplotstableread{data/ab.dat}\table
\centering
\begin{tikzpicture} \begin{axis}[
    ybar stacked,
    enlarge x limits=0.15,
    legend style={at={(0.5,1.1)},
        anchor=north,legend columns=3,font=\scriptsize},
    ylabel={{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (-3ex, .5ex);}worst{\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (-3ex, .5ex);} \ \# examples \ {\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (3ex, .5ex);}best{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (3ex, .5ex);}},
    symbolic x coords={BWS,BUS--GPT-3.5,BUS--GPT-4,BUS--Human},
    xtick=data,
    width=7.5cm,
    ymajorgrids,
    yticklabel={
        \pgfmathparse{abs(\tick)}
        \pgfmathprintnumber{\pgfmathresult}
    },
    ytick distance=500,
    y tick label style={font=\small},
    x tick label style={font=\scriptsize},
    y label style={font=\small,yshift=-7.5cm},
]
\addplot+ [ybar,bar shift=-.4cm] table [x=Split,y index=5] {\table};
\addplot+ [ybar,bar shift=-.4cm,draw=black,fill=none] table [x=Split,y index=6] {\table};

\resetstackedplots

\addplot+ [ybar,pattern=north east lines,draw=black] table [x=Split,y index=3] {\table};
\addplot+ [ybar,draw=black,fill=none] table [x=Split,y index=4] {\table};

\resetstackedplots

\addplot+ [ybar,bar shift=.4cm,pattern=crosshatch dots,draw=black] table [x=Split,y index=1] {\table};
\addplot+ [ybar,bar shift=.4cm,draw=black,fill=none] table [x=Split,y index=2] {\table};

\legend{Human,,GPT-3.5,,Flan-T5-XL,};
\end{axis}
\end{tikzpicture}
\caption{Aggregated best-worst votes for human-written, Flan-T5-XL, and GPT-3.5 backgrounds on the test set. The top and bottom halves report voted-best and voted-worst system counts respectively.}
\label{fig:ab}
\end{figure}

==> images/ab_bus_gpt-3.5_evt.tex <==
\begin{figure*}[t]
\makeatletter
\newcommand\resetstackedplots{
\makeatletter
\pgfplots@stacked@isfirstplottrue
\makeatother
\addplot [forget plot,draw=none] coordinates{
    (0,egyptian-crisis)
    (0,gaza-conflict)
    (0,libyan-war)
    (0,mh370-disappearance)
    (0,nsa-leak)
    (0,syrian-crisis)
    (0,ukraine-conflict)
    (0,yemen-crisis)
    };
}
\makeatother
\pgfplotstableread{data/ab_bus_gpt-3.5_evt.dat}\table
\resizebox{\textwidth}{!}{
\begin{tikzpicture} \begin{axis}[
    xbar stacked,
    legend style={at={(0.5,1.04)},
        anchor=north,legend columns=3},
    xlabel={{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (-10ex, .5ex);}worst{\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (-10ex, .5ex);} \quad \# examples \quad {\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (10ex, .5ex);}best{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (10ex, .5ex);}},
    symbolic y coords={egyptian-crisis,gaza-conflict,libyan-war,mh370-disappearance,nsa-leak,syrian-crisis,ukraine-conflict,yemen-crisis},
    ytick=data,
    xmajorgrids,
    height=14cm,
    tick label style={font=\small},
    xticklabel={
        \pgfmathparse{abs(\tick)}
        \pgfmathprintnumber{\pgfmathresult}
    },
    y tick label style={rotate=0,anchor=south},
    xmin=-160,
    xmax=160,
]
\addplot+ [xbar,bar shift=.4cm] table [x index=5,y=Event] {\table};
\addplot+ [xbar,bar shift=.4cm,fill=none,draw=black] table [x index=6,y=Event] {\table};

\resetstackedplots

\addplot+ [xbar,pattern=north east lines,draw=black] table [x index=3,y=Event] {\table};
\addplot+ [xbar,draw=black,fill=none] table [x index=4,y=Event] {\table};

\resetstackedplots

\addplot+ [xbar,bar shift=-.4cm,pattern=crosshatch dots,draw=black] table [x index=1,y=Event] {\table};
\addplot+ [xbar,bar shift=-.4cm,draw=black,fill=none] table [x index=2,y=Event] {\table};

\legend{Human,,GPT-3.5,,Flan-T5-XL};

\end{axis}
\end{tikzpicture}}
\caption{Aggregated best-worst votes for human-written, Flan-T5, GPT-3.5 backgrounds (BUS--GPT-3.5). The left and right halves report voted-worst and voted-best system counts respectively. }
\label{fig:ab_bus_gpt-3.5_evt}
\end{figure*}

==> images/ab_bus_gpt-4_evt.tex <==
\begin{figure*}[t]
\makeatletter
\newcommand\resetstackedplots{
\makeatletter
\pgfplots@stacked@isfirstplottrue
\makeatother
\addplot [forget plot,draw=none] coordinates{
    (0,egyptian-crisis)
    (0,gaza-conflict)
    (0,libyan-war)
    (0,mh370-disappearance)
    (0,nsa-leak)
    (0,syrian-crisis)
    (0,ukraine-conflict)
    (0,yemen-crisis)
    };
}
\makeatother
\pgfplotstableread{data/ab_bus_gpt-4_evt.dat}\table
\resizebox{\textwidth}{!}{
\begin{tikzpicture} \begin{axis}[
    xbar stacked,
    legend style={at={(0.5,1.04)},
        anchor=north,legend columns=3},
    xlabel={{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (-10ex, .5ex);}worst{\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (-10ex, .5ex);} \quad \# examples \quad {\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (10ex, .5ex);}best{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (10ex, .5ex);}},
    symbolic y coords={egyptian-crisis,gaza-conflict,libyan-war,mh370-disappearance,nsa-leak,syrian-crisis,ukraine-conflict,yemen-crisis},
    ytick=data,
    xmajorgrids,
    height=14cm,
    tick label style={font=\small},
    xticklabel={
        \pgfmathparse{abs(\tick)}
        \pgfmathprintnumber{\pgfmathresult}
    },
    y tick label style={rotate=0,anchor=south},
    xmin=-160,
    xmax=160,
]
\addplot+ [xbar,bar shift=.4cm] table [x index=5,y=Event] {\table};
\addplot+ [xbar,bar shift=.4cm,fill=none,draw=black] table [x index=6,y=Event] {\table};

\resetstackedplots

\addplot+ [xbar,pattern=north east lines,draw=black] table [x index=3,y=Event] {\table};
\addplot+ [xbar,draw=black,fill=none] table [x index=4,y=Event] {\table};

\resetstackedplots

\addplot+ [xbar,bar shift=-.4cm,pattern=crosshatch dots,draw=black] table [x index=1,y=Event] {\table};
\addplot+ [xbar,bar shift=-.4cm,draw=black,fill=none] table [x index=2,y=Event] {\table};

\legend{Human,,GPT-3.5,,Flan-T5-XL};

\end{axis}
\end{tikzpicture}}
\caption{Aggregated best-worst votes for human-written, Flan-T5, GPT-3.5 backgrounds (BUS--GPT-4). The left and right halves report voted-worst and voted-best system counts respectively. }
\label{fig:ab_bus_gpt-4_evt}
\end{figure*}

==> images/ab_bus_human_evt.tex <==
\begin{figure*}[t]
\makeatletter
\newcommand\resetstackedplots{
\makeatletter
\pgfplots@stacked@isfirstplottrue
\makeatother
\addplot [forget plot,draw=none] coordinates{
    (0,egyptian-crisis)
    (0,gaza-conflict)
    (0,libyan-war)
    (0,mh370-disappearance)
    (0,nsa-leak)
    (0,syrian-crisis)
    (0,ukraine-conflict)
    (0,yemen-crisis)
    };
}
\makeatother
\pgfplotstableread{data/ab_bus_human_evt.dat}\table
\resizebox{\textwidth}{!}{
\begin{tikzpicture} \begin{axis}[
    xbar stacked,
    legend style={at={(0.5,1.04)},
        anchor=north,legend columns=3},
    xlabel={{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (-10ex, .5ex);}worst{\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (-10ex, .5ex);} \quad \# examples \quad {\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (10ex, .5ex);}best{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (10ex, .5ex);}},
    symbolic y coords={egyptian-crisis,gaza-conflict,libyan-war,mh370-disappearance,nsa-leak,syrian-crisis,ukraine-conflict,yemen-crisis},
    ytick=data,
    xmajorgrids,
    height=14cm,
    tick label style={font=\small},
    xticklabel={
        \pgfmathparse{abs(\tick)}
        \pgfmathprintnumber{\pgfmathresult}
    },
    y tick label style={rotate=0,anchor=south},
    xmin=-160,
    xmax=160,
]
\addplot+ [xbar,bar shift=.4cm] table [x index=5,y=Event] {\table};
\addplot+ [xbar,bar shift=.4cm,fill=none,draw=black] table [x index=6,y=Event] {\table};

\resetstackedplots

\addplot+ [xbar,pattern=north east lines,draw=black] table [x index=3,y=Event] {\table};
\addplot+ [xbar,draw=black,fill=none] table [x index=4,y=Event] {\table};

\resetstackedplots

\addplot+ [xbar,bar shift=-.4cm,pattern=crosshatch dots,draw=black] table [x index=1,y=Event] {\table};
\addplot+ [xbar,bar shift=-.4cm,draw=black,fill=none] table [x index=2,y=Event] {\table};

\legend{Human,,GPT-3.5,,Flan-T5-XL};

\end{axis}
\end{tikzpicture}}
\caption{Aggregated best-worst votes for human-written, Flan-T5, GPT-3.5 backgrounds (BUS--Human). The left and right halves report voted-worst and voted-best system counts respectively. }
\label{fig:ab_bus_human_evt}
\end{figure*}

==> images/ab_bws_evt.tex <==
\begin{figure*}[t]
\makeatletter
\newcommand\resetstackedplots{
\makeatletter
\pgfplots@stacked@isfirstplottrue
\makeatother
\addplot [forget plot,draw=none] coordinates{
    (0,egyptian-crisis)
    (0,gaza-conflict)
    (0,libyan-war)
    (0,mh370-disappearance)
    (0,nsa-leak)
    (0,syrian-crisis)
    (0,ukraine-conflict)
    (0,yemen-crisis)
    };
}
\makeatother
\pgfplotstableread{data/ab_bws_evt.dat}\table
\resizebox{\textwidth}{!}{
\begin{tikzpicture} \begin{axis}[
    xbar stacked,
    legend style={at={(0.5,1.04)},
        anchor=north,legend columns=3},
    xlabel={{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (-10ex, .5ex);}worst{\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (-10ex, .5ex);} \quad \# examples \quad {\protect\tikz[baseline] \protect\draw[-] (0pt, .5ex) -- (10ex, .5ex);}best{\protect\tikz[baseline] \protect\draw[->] (0pt, .5ex) -- (10ex, .5ex);}},
    symbolic y coords={egyptian-crisis,gaza-conflict,libyan-war,mh370-disappearance,nsa-leak,syrian-crisis,ukraine-conflict,yemen-crisis},
    ytick=data,
    xmajorgrids,
    height=14cm,
    tick label style={font=\small},
    xticklabel={
        \pgfmathparse{abs(\tick)}
        \pgfmathprintnumber{\pgfmathresult}
    },
    y tick label style={rotate=0,anchor=south},
    xmin=-160,
    xmax=160,
]
\addplot+ [xbar,bar shift=.4cm] table [x index=5,y=Event] {\table};
\addplot+ [xbar,bar shift=.4cm,fill=none,draw=black] table [x index=6,y=Event] {\table};

\resetstackedplots

\addplot+ [xbar,pattern=north east lines,draw=black] table [x index=3,y=Event] {\table};
\addplot+ [xbar,draw=black,fill=none] table [x index=4,y=Event] {\table};

\resetstackedplots

\addplot+ [xbar,bar shift=-.4cm,pattern=crosshatch dots,draw=black] table [x index=1,y=Event] {\table};
\addplot+ [xbar,bar shift=-.4cm,draw=black,fill=none] table [x index=2,y=Event] {\table};

\legend{Human,,GPT-3.5,,Flan-T5-XL};

\end{axis}
\end{tikzpicture}}
\caption{Aggregated best-worst votes for human-written, Flan-T5, GPT-3.5 backgrounds (BWS). The left and right halves report voted-worst and voted-best system counts respectively. }
\label{fig:ab_bws_evt}
\end{figure*}

==> images/bus_illustration.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[]

\draw node[rectangle, align=left, text width=9cm, font=\small]
    (update)
    {
        April 24, 2010. \\ For the first time, oil is found to be leaking from the well. Pressure and release rate are unknown. A homeland security report on critical infrastructure says the problem has ``no near-term impact to regional or national crude oil or natural gas supplies.''
    };

\draw node[rectangle, align=center, text width=2.5cm, font=\small, color=blue]
    (question1) [
        right=1.5cm of update
    ]
    {
        Where is the well located?
    };
\draw node[rectangle, align=center, text width=4.5cm, font=\scriptsize, color=red!70]
    (answer11) [
        above=0cm of question1
    ]
    {
        (Human) The well is located 5,000 ft below the surface of the Gulf of Mexico, 84km south-east of Venice, Louisiana.
    };

\draw node[rectangle, align=center, text width=2.5cm,font=\scriptsize, color=green!50!black]
    (answer12) [
        right=-0.4cm of question1
    ]
    {
        (GPT-3.5) The well is located in the Gulf of Mexico.
    };

\draw node[rectangle, align=center, text width=3.5cm, font=\scriptsize, color=orange!50!black]
    (answer13) [
        below=0.1cm of question1
    ]
    {
        (Flan-T5-XL) The well is located in the Gulf of Mexico.
    };

\draw node[rectangle, align=center, text width=3cm, font=\small, color=blue]
    (question2) [
        below=1.2cm of update
    ]
    {
        What caused the oil leak?
    };
\draw node[rectangle, align=center, text width=1.5cm, font=\scriptsize, color=red]
    (answer21) [
        right=-0.5cm of question2
    ]
    {
        (Human) N/A
    };

\draw node[rectangle, align=center, text width=1.5cm, font=\scriptsize, color=green!50!black]
    (answer22) [
        left=-0.6cm of question2
    ]
    {
        (GPT-3.5) N/A
    };

\draw node[rectangle, align=center, text width=5cm, font=\scriptsize, color=orange!50!black]
    (answer23) [
        below=0.1cm of question2
    ]
    {
        (Flan-T5-XL) The oil started leaking due to the explosion of the Deepwater Horizon drilling rig.
    };

\draw node[rectangle, align=center, text width=3cm, font=\small, color=blue]
    (question3) [
        below=2.1cm of question1
    ]
    {
        Who owns and operates the well?
    };

\draw node[rectangle, align=center, text width=3cm, font=\scriptsize, color=red]
    (answer31) [
        above=0cm of question3
    ]
    {
        (Human) The well is owned and operated by BP.
    };

\draw node[rectangle, align=center, text width=1.5cm, font=\scriptsize, color=green!50!black]
    (answer32) [
        right=-0.3cm of question3
    ]
    {
        (GPT-3.5) N/A
    };

\draw node[rectangle, align=center, text width=2cm, font=\scriptsize, color=orange!50!black]
    (answer33) [
        below=0cm of question3
    ]
    {
        (Flan-T5-XL) N/A
    };

\draw[->] (update.east) -- (question1.west);
\draw[->] (update.south) -- (question2.north);
\draw[->] (update.south east)+(-2cm,0) -- (question3.west);
\end{tikzpicture}
\caption{Examples of question-answer pairs for BUS (\S\ref{ssec:bus}) generated by prompting GPT-3.5. This example shows an update text from the BP oil spill event. Questions are generated from the current update $U_t$, and the answers are generated based on three different background summaries $B_t$ (Human, GPT-3.5, Flan-T5-XL); N/A means the background summary did not provide an answer. The BUS score is calculated per system as the percentage of questions answered by its background summaries. See \autoref{tab:bus_examples_backgrounds} in the Appendix for the full background summaries.}
\label{fig:bus_illustration}
\end{figure*}

==> images/human_eval_votes.tex <==
\begin{figure}[t]
\pgfplotstableread{data/human_eval_best_votes.dat}\besttable
\pgfplotstableread{data/human_eval_worst_votes.dat}\worsttable
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group name=votes,
        group size=2 by 1,
        y descriptions at=edge left,
        horizontal sep=0.5cm,
    },
    ybar stacked,
    enlarge x limits=0.3,
    legend style={at={(-0.1,1.4)},
        anchor=north,legend columns=4,font=\small},
    symbolic x coords={Flan-T5,GPT-3.5,Human},
    height=4cm,
    ymin=0,
    ymax=1000,
    ytick distance=250,
    ymajorgrids,
    y tick label style={font=\scriptsize},
    x tick label style={font=\scriptsize}
]

\nextgroupplot[title=Best]%
\addplot+ [ybar] table [y index=1,x=system] {\besttable};
\addplot+ [ybar] table [y index=2,x=system] {\besttable};
\addplot+ [ybar] table [y index=3,x=system] {\besttable};
\addplot+ [ybar] table [y index=4,x=system] {\besttable};


\nextgroupplot[title=Worst]%
\addplot+ [ybar] table [y index=1,x=system] {\worsttable};
\addplot+ [ybar] table [y index=2,x=system] {\worsttable};
\addplot+ [ybar] table [y index=3,x=system] {\worsttable};
\addplot+ [ybar] table [y index=4,x=system] {\worsttable};

\legend{0,1,2,3};

\end{groupplot}

\end{tikzpicture}
\caption{Vote distribution for best and worst systems from our human evaluation.}
\label{fig:human_eval_votes}
\end{figure}

==> images/intro_example.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
update/.style={rectangle, draw, align=left, font=\scriptsize, text width=3.5cm},
background/.style={rectangle, align=left, font=\scriptsize, text width=6cm},
]

\draw[->,black,very thick] (0, 0) -- (15, 0);

\filldraw [gray] (0.5,0) circle (2pt);
\filldraw [gray] (5,0) circle (2pt);
\filldraw [gray] (8,0) circle (2pt);
\filldraw [gray] (14,0) circle (2pt);

\draw (0.8, -0.3) node[font=\footnotesize] {June 25, 2009};
\draw (5, +0.3) node[font=\footnotesize] {Feb 8, 2010};
\draw (8, -0.3) node[font=\footnotesize] {June 25, 2010};
\draw (14, +0.3) node[font=\footnotesize] {Nov 29, 2011};

\draw (3, 2) node[update, text width=5.5cm]
    (update1)
    {
        Dr. Conrad Murray finds Jackson unconscious in the bedroom of his Los Angeles mansion. Paramedics are called to the house while he performs CPR, according to a recording of the 911 call. Murray travels with the singer in an ambulance to UCLA medical center where Jackson later dies.
    };

\draw (4, -1.5) node[update, text width=5.5cm]
    (update2)
    {
        Dr. Murray is \green{charged with involuntary manslaughter}. He pleads not guilty. Released on \$75,000 bail, he is allowed to resume practicing medicine, but the judge \orange{bans him from administering anesthetic agents}, ``specifically \red{propofol}''.
    };
\draw (3.5, -3.8) node[background, text width=7.5cm]
    (background2)
    {
        On June 25th, 2009, Dr. Conrad Murray found pop star Michael Jackson unconscious in the bedroom of his Los Angeles mansion. ... later died at UCLA medical center. ... A cocktail of drugs was found in the singer's body, whose death by ``acute \red{propofol intoxication}'' has been \green{ruled a homicide}. Court documents revealed that \orange{Dr. Murray bought five bottles of propofol} in May 2009 around the same time he was hired by Jackson. ...
    };
    
\draw (9, 1) node[update]
    (update3)
    {
        Michael Jackson's father, Joseph, files a \green{wrongful death lawsuit} \green{against Murray}.
    };
\draw (10.5, 3) node[background, text width=7.5cm]
    (background3)
    {
        On June 25th, 2009, \green{Dr. Conrad Murray found pop star} Michael Jackson \green{unconscious} at his Los Angeles mansion. Paramedics were called while \green{Murray performed CPR}. ... later died at UCLA medical center. ... whose death by ``\green{acute propofol intoxication}'' was ruled a \green{homicide}. ... In February, \green{Murray was charged with involuntary manslaughter}, to which he pleaded not guilty. Released on \$75,000 bail, he was allowed to resume practicing medicine, but was banned from administering anesthetic agents, ``specifically propofol''. ...
    };

\draw (12.5, -1.5) node[update, text width=4.5cm]
    (update4)
    {
        Dr. Conrad Murray \green{is sentenced to four} \green{years} in county jail. Judge Michael Pastor says the evidence showed him to be guilty of a ``\red{continuous pattern of lies and deceit}''.
    };
\draw (11.5, -3.8) node[background, text width=8cm]
    (background4)
    {
        On June 25th, 2009, Dr. Conrad Murray found pop star Michael Jackson unconscious at his Los Angeles mansion. ... later died at UCLA medical center. ... whose death by acute propofol intoxication was ruled a homicide. Murray pleaded not guilty to the charge of involuntary manslaughter, ... prosecutors \red{alleged} that \red{Dr. Murray acted negligently} in \red{giving} \red{Jackson a lethal dose of propofol}, ... The defense \red{denied} ... \red{saying} the \red{star caused his own death while Murray was out of the room}. ... Dr. Conrad Murray was \green{found guilty of involuntary manslaughter} and was \green{remanded in custody without bail until sentencing}.
    };

\draw[->] (0.5,0) -- (update1.south);
\draw[->] (5,0) -- (update2.north);
\draw[->] (8,0) -- (update3.south);
\draw[->] (14,0) -- (update4.north);

\end{tikzpicture}
\caption{An illustration of the background summarization task. This is a snapshot from the timeline of the \emph{Michael Jackson's Death} event. The timeline above shows four news updates between June 25, 2009, and November 29, 2011. Each \fbox{update} is complemented with a background summary that provides sufficient historical context to the events and entities described in the update. We highlight phrases from the background that provide context to specific phrases in the update text.}
\label{fig:intro_example}
\end{figure*}
